Hard/Soft NLoS Detection via Combinatorial Data Augmentation for 6G Positioning

A key enabler for meeting the stringent requirements of 6G positioning is the ability to exploit site-dependent information governing line-of-sight (LoS) and non-line-of-sight (NLoS) propagation. However, acquiring such environmental information in real time is challenging in practice. To address this issue, we propose a novel NLoS detection algorithm termed combinatorial data augmentation-guided NLoS detection (CDA-ND), which builds upon our prior work. CDA-ND generates numerous preliminary estimated locations (PELs) by applying multilateration over many gNodeB (gNB) combinations using a single snapshot of range measurements. When a target gNB is in NLoS, the resulting PELs split into two clusters: one derived using the target gNB's range measurement and the other derived without it. Their displacement is summarized by a single vector, called the NLoS evidence vector (NEV), which is used to compute an NLoS likelihood score. Based on this score, two modes of NLoS detection are developed. First, each gNB is classified as LoS or NLoS, termed hard decision (HD), using a simple threshold test. Second, each gNB's NLoS confidence is probabilistically quantified, termed soft decision (SD), which extends HD with weak site-survey priors, namely empirical NLoS-score samples and the average NLoS probability. We then design positioning algorithms tailored to these two modes by excluding gNBs deemed NLoS and re-weighting the remaining gNBs for SD. The proposed CDA-ND achieves high reliability in indoor factory environments under frequency range 1, attaining NLoS detection accuracies of 96.8% and 91.5% when the proportion of NLoS gNBs is approximately 18% and 56%, respectively. As a result, integrating CDA-ND into positioning significantly reduces mean absolute error by about 22% and 67% in LoS- and NLoS-dominant environments, respectively.

==> Figure/learned_detector_a.tex <==
\begin{tikzpicture}[font=\footnotesize, >=latex,
  mlp/.style={draw=black!70, line width=0.7pt, rounded corners=1.5pt, fill=gray!15, inner sep=0pt, minimum width=0.62cm, minimum height=0.42cm},
  agg/.style={draw=black!70, line width=0.7pt, rounded corners=1.5pt, fill=white, inner sep=0pt, minimum width=0.82cm, minimum height=0.46cm},
  arr/.style={->, draw=black!70, line width=0.55pt},
  lab/.style={inner sep=1pt}]
  \node[lab, anchor=east] (i) at (2.45, 0.15) {$(\bm s_n, \bm s_m, \bm z_m - \bm z_n)$};
  \node[lab, anchor=north east] at (2.45, -0.08) {$m \in \mathcal{N} \setminus \{n\}$};
  \node[mlp] at (3.27, 0.27) {};
  \node[mlp] at (3.19, 0.19) {};
  \node[mlp] (e1) at (3.11, 0.11) {$\mathcal{E}_1$};
  \draw[arr] (2.47, 0.15) -- (2.80, 0.15);
  \node[agg] (m) at (4.55, 0.15) {mean};
  \draw[arr] (3.58, 0.15) -- (m.west);
  \node[mlp, minimum height=1.05cm] (e) at (6.10, -0.10) {$\mathcal{E}_2$};
  \draw[arr] (m.east) -- node[lab, above] {$\bm u_n$} (m.east -| e.west);
  \node[lab] (s) at (4.55, -0.35) {$\bm s_n$};
  \draw[arr] (s.east) -- (s.east -| e.west);
  \node[lab, anchor=west] (o) at (7.00, -0.10) {$\hat\psi_n^{(\mathrm{P1})}$};
  \draw[arr] (e.east) -- (o.west);
\end{tikzpicture}


==> Figure/learned_detector_b.tex <==
\begin{tikzpicture}[font=\footnotesize, >=latex,
  mlp/.style={draw=black!70, line width=0.7pt, rounded corners=1.5pt, fill=gray!15, inner sep=0pt, minimum width=0.62cm, minimum height=0.42cm},
  arr/.style={->, draw=black!70, line width=0.55pt},
  lab/.style={inner sep=1pt}]
  \path (0, 0) -- (7.75, 0);
  \node[mlp, minimum height=1.05cm] (e) at (6.10, -0.10) {$\mathcal{E}_2$};
  \node[lab] (z) at (4.55, 0.15) {$\bm 0$};
  \draw[arr] (z.east) -- (z.east -| e.west);
  \node[lab] (s) at (4.55, -0.35) {$\bm s_n$};
  \draw[arr] (s.east) -- (s.east -| e.west);
  \node[lab, anchor=west] (o) at (7.00, -0.10) {$\hat\psi_n^{(\mathrm{P2})}$};
  \draw[arr] (e.east) -- (o.west);
\end{tikzpicture}


==> Figure/pipeline_revised.tex <==
\begin{tikzpicture}[font=\footnotesize, >=latex,
  blk/.style={draw=gray!70, line width=0.9pt, rounded corners=2pt, fill=gray!12, align=center, text width=2.3cm, minimum height=0.8cm, inner sep=2pt},
  frm/.style={draw=black!55, dashed, line width=0.5pt},
  arr/.style={->, draw=gray!75, line width=0.6pt},
  sec/.style={anchor=north west, inner sep=3pt},
  lab/.style={inner sep=1.5pt, fill=white}]
\draw[<->, line width=1.3pt] (0,0.3) -- node[above=1pt] {Offline phase} (3.7,0.3);
\draw[<->, line width=1.3pt] (3.9,0.3) -- node[above=1pt] {Online phase} (8.4,0.3);
\draw[frm] (0,0) rectangle (3.7,-3.0);
\draw[frm] (0,-3.2) rectangle (3.7,-4.85);
\draw[frm] (0,-5.05) rectangle (3.7,-7.05);
\draw[frm] (3.9,0) rectangle (8.4,-7.05);
\node[sec] at (0,0) {Sec.~\ref{sec:estimation}};
\node[sec] at (0,-3.2) {Sec.~\ref{sec:iterative_update}};
\node[sec] at (0,-5.05) {Sec.~\ref{sec:refine_reest}};
\node[sec] at (3.9,0) {Sec.~\ref{sec:SI_positioning}};
\node[blk] (S1) at (1.6,-0.95) {Site-survey in\\Assumption~\ref{Assumption: Weak Statistics}};
\node[blk] (S2) at (1.6,-2.25) {Estimate of\\SD function};
\node[blk] (S3) at (1.6,-4.15) {Score refinement};
\node[blk, minimum height=1.2cm] (S4) at (1.6,-6.2) {Revised\\SD function\\for refined scores};
\draw[arr] (S1) -- node[right=2pt, lab] {$\mathcal{Q}\triangleq\{\rho\},\ \pi$} (S2);
\draw[arr] (S2) -- node[right=2pt, lab] {$\mathcal{Q}$} (S3);
\draw[arr] (S3) -- node[right=2pt, lab] {$\tilde{\mathcal{Q}}=\{\tilde\rho\}$} (S4);
\node (in) at (6.0,-0.42) {$\{\rho_n\}$};
\node[right=-3pt of in, align=left, font=\scriptsize] {computed from\\range snapshot};
\node[blk] (R) at (6.0,-2.25) {Score refinement};
\node[blk] (F) at (6.0,-3.95) {Final SD values\\$\psi^*_n=\tilde h(\tilde\rho_n)$};
\node[blk] (P) at (6.0,-5.55) {Final positioning};
\node (pout) at (6.0,-6.65) {$\hat{\bm{p}}_{\mathrm{SD}}$};
\draw[arr] (in) -- (R);
\draw[arr] (R) -- node[right=2pt, lab] {$\{\tilde\rho_n\}$} (F);
\draw[arr] (F) -- node[right=2pt, lab] {$\{\psi_n^*\}$} (P);
\draw[arr] (P) -- (pout);
\draw[arr] (S2.east) -- (S2.east -| R.west);
\node[lab] (hs) at (3.27,-2.25) {$h^*(\cdot)$};
\draw[arr] ([xshift=8.5pt, yshift=-1.2pt]hs.base west) |- (S3.east);
\draw[arr] (S4.east) -| (4.3,-5.0) |- (F.west);
\node[lab] at (3.27,-6.2) {$\tilde h(\cdot)$};
\end{tikzpicture}

